Compactifications of moduli of points and lines in the projective plane

Projective duality identifies the moduli spaces $\mathbf{B}_n$ and $\mathbf{X}(3,n)$ parametrizing linearly general configurations of $n$ points in $\mathbb{P}^2$ and $n$ lines in the dual $\mathbb{P}^2$, respectively. The space $\mathbf{X}(3,n)$ admits Kapranov's Chow quotient compactification $\overline{\mathbf{X}}(3,n)$, studied also by Lafforgue, Hacking, Keel, Tevelev, and Alexeev, which gives an example of a KSBA moduli space of stable surfaces: it carries a family of certain reducible degenerations of $\mathbb{P}^2$ with $n$ "broken lines". Gerritzen and Piwek proposed a dual perspective, a compact moduli space parametrizing certain reducible degenerations of $\mathbb{P}^2$ with $n$ smooth points. We investigate the relation between these approaches, answering a question of Kapranov from 2003.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.2]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (1,5) -- (6,5);
	\draw[line width=1pt] (5,6) -- (5,1);
	\draw[line width=1pt] (2,4) -- (3,4);
	\draw[line width=1pt] (3,6) -- (3,4);
	\draw[line width=1pt] (3,4) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\draw[line width=1pt] (4,3) -- (6,3);
	\fill[gray!50,nearly transparent] (0,6) -- (3,6) -- (3,4) -- (2,4) -- (1,5) -- cycle;
	\fill[gray!50,nearly transparent] (6,0) -- (6,3) -- (4,3) -- (4,2) -- (5,1) -- cycle;
	\fill[gray!50,nearly transparent] (3,4) -- (3,5) -- (5,5) -- (5,3) -- (4,3) -- cycle;
	\fill[gray!50,nearly transparent] (2,4) -- (3,4) -- (4,3) -- (4,2) -- cycle;
	\fill (6,0) circle (2.2pt);
	\fill (0,6) circle (2.2pt);
	\fill (5.5,4) circle (2.2pt);
	\fill (4,5.5) circle (2.2pt);
	\fill (2,5.5) circle (2.2pt);
	\fill (5.5,2) circle (2.2pt);

	\node at (2.3,5.5) {$2$};
	\node at (-.3,6) {$1$};
	\node at (4.3,5.5) {$5$};
	\node at (6.3,0) {$4$};
	\node at (5.5,4.3) {$6$};
	\node at (5.5,2.3) {$3$};

	\node at (0.2,5.2) {$F_1$};
	\node at (1.2,4.2) {$F_2$};
	\node at (2.7,2.7) {$F_3$};
	\node at (4.2,1.2) {$F_4$};
	\node at (5.2,0.2) {$F_5$};
	\node at (4.5,6.3) {$P_1$};
	\node at (6.2,6.2) {$P_2$};
	\node at (6.3,4.5) {$P_3$};
	\node at (4,3.8) {$B$};

	\draw[line width=1.3pt] (0,6) -- (2,4);
	\draw[line width=1.3pt] (6,0) -- (4,2);
	\draw[line width=1.3pt] (2,6) -- (2,5);
	\draw[line width=1.3pt] (2,5) -- (2.5,4);
	\draw[line width=1.3pt] (2.5,4) -- (4,2);
	\draw[line width=1.3pt] (4,2.5) -- (2,4);
	\draw[line width=1.3pt] (5,2) -- (4,2.5);
	\draw[line width=1.3pt] (6,2) -- (5,2);

	\draw[line width=1.3pt] (4,6) -- (4,5);
	\draw[line width=1.3pt] (6,4) -- (5,4);
	\draw[line width=1.3pt] (4,5) -- (5,4);
	\draw[line width=1.3pt] (3.25,3.75) -- (3.25-0.5-0.2,3.75-0.5+0.2);

	\fill (2,4) circle (2.2pt);
	\fill (4,2) circle (2.2pt);
	\fill (2.5,4) circle (2.2pt);
	\fill (4,2.5) circle (2.2pt);
	\fill (3.15,3.15) circle (2.2pt);
	\fill (3.25,3.75) circle (2.2pt);
	\fill (4,5) circle (2.2pt);
	\fill (5,4) circle (2.2pt);
	\fill (2.67,3.5) circle (2.2pt);

	\node at (1.9,3.7) {$p_1$};
	\node at (2.7,4.3) {$p_2$};
	\node at (4.3,2.7) {$p_3$};
	\node at (3.7,1.9) {$p_4$};
	\node at (4-0.2,5-0.2) {$q_1$};
	\node at (5-0.2,4-0.2) {$q_2$};
	\node at (3.25,3.75+0.3) {$p$};

    \draw[dashed,line width=1.3pt,rotate around={66:(5,4)}] (4,4) [partial ellipse=0:90:1cm and 1.5cm];

\end{tikzpicture}
\begin{tabular}{|>{\centering\arraybackslash}m{4cm}|>{\centering\arraybackslash}m{4cm}|>{\centering\arraybackslash}m{4cm}|}
\hline
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (4.5,6) -- (4.5,1.5);
	\draw[line width=1pt] (1.5,4.5) -- (6,4.5);
	\fill[gray!50,nearly transparent] (1.5,4.5) -- (4.5,4.5) -- (4.5,1.5) -- cycle;
	\fill[gray!50,nearly transparent] (1.5,4.5) -- (4.5,4.5) -- (4.5,6) -- (0,6) -- cycle;
	\fill[gray!50,nearly transparent] (4.5,1.5) -- (4.5,4.5) -- (6,4.5) -- (6,0) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (5.5,1.5) circle (5pt);
	\fill (5.6,3) circle (5pt);
	\fill (1.5,5.5) circle (5pt);
	\fill (3,5.6) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (1.7,5) {$2$};
	\node at (3.2,5.1) {$3$};
	\node at (6.5,0) {$4$};
	\node at (5,1.7) {$5$};
	\node at (5.1,3.2) {$6$};

	\node at (1,2) {\#2};

\end{tikzpicture}
&
Figure~\ref{degeneration6pointstype7GPlimit}

$\#7$
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (18/4,6) -- (18/4,6/4);
	\draw[line width=1pt] (12/4,6) -- (12/4,12/4);
	\draw[line width=1pt] (6,6-6/4) -- (6/4,6-6/4);
	\fill[gray!50,nearly transparent] (6/4,6-6/4) -- (6,6-6/4) -- (6,0) -- cycle;
	\fill[gray!50,nearly transparent] (0,6) -- (12/4,6) -- (12/4,6-6/4) -- (6/4,6-6/4) --cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (5.5,3.5) circle (5pt);
	\fill (1.8,5.2) circle (5pt);
	\fill (15/4,5.2) circle (5pt);
	\fill (5.5,1.8) circle (5pt);

	\node at (5,3.5) {$4$};
	\node at (2.3,5.5) {$5$};
	\node at (-.5,6) {$6$};
	\node at (4.2,5.5) {$1$};
	\node at (5,1.8) {$2$};
	\node at (6.5,0) {$3$};

	\node at (1,2) {\#10};

\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (1,5) -- (6,5);
	\draw[line width=1pt] (5,6) -- (5,1);
	\draw[line width=1pt] (2,4) -- (3,4);
	\draw[line width=1pt] (3,6) -- (3,4);
	\draw[line width=1pt] (3,4) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\draw[line width=1pt] (4,3) -- (6,3);
	\fill[gray!50,nearly transparent] (0,6) -- (3,6) -- (3,4) -- (2,4) -- (1,5) -- cycle;
	\fill[gray!50,nearly transparent] (6,0) -- (6,3) -- (4,3) -- (4,2) -- (5,1) -- cycle;
	\fill[gray!50,nearly transparent] (3,4) -- (3,5) -- (5,5) -- (5,3) -- (4,3) -- cycle;
	\fill[gray!50,nearly transparent] (2,4) -- (3,4) -- (4,3) -- (4,2) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (5.5,4) circle (5pt);
	\fill (4,5.5) circle (5pt);
	\fill (1.5,5.5) circle (5pt);
	\fill (5.5,1.5) circle (5pt);

	\node at (2.1,5.5) {$6$};
	\node at (-.5,6) {$5$};
	\node at (4.6,5.6) {$2$};
	\node at (6.5,0) {$3$};
	\node at (5.7,4.6) {$1$};
	\node at (5.5,2.1) {$4$};

	\node at (1,2) {\#23};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (1,5) -- (6,5);
	\draw[line width=1pt] (5,6) -- (5,1);
	\draw[line width=1pt] (2,4) -- (3,4);
	\draw[line width=1pt] (3,6) -- (3,4);
	\draw[line width=1pt] (3,4) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\draw[line width=1pt] (4,3) -- (6,3);
	\draw[line width=1pt] (3,3) -- (4,3);
	\fill[gray!50,nearly transparent] (0,6) -- (3,6) -- (3,4) -- (2,4) -- (1,5) -- cycle;
	\fill[gray!50,nearly transparent] (6,0) -- (6,3) -- (4,3) -- (4,2) -- (5,1) -- cycle;
	\fill[gray!50,nearly transparent] (3,4) -- (3,5) -- (5,5) -- (5,3) -- (4,3) -- cycle;
	\fill[gray!50,nearly transparent] (3,3) -- (4,3) -- (4,2) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (5.5,4) circle (5pt);
	\fill (4,5.5) circle (5pt);
	\fill (1.5,5.5) circle (5pt);
	\fill (5.5,1.5) circle (5pt);

	\node at (2.1,5.5) {$6$};
	\node at (-.5,6) {$5$};
	\node at (4.6,5.6) {$2$};
	\node at (6.5,0) {$3$};
	\node at (5.7,4.6) {$1$};
	\node at (5.5,2.1) {$4$};

	\node at (1,2) {\#23.1};

\end{tikzpicture}
&

\\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{4cm}|>{\centering\arraybackslash}m{4cm}|>{\centering\arraybackslash}m{4cm}|}
\hline
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (3,6) -- (6,3);
	\fill[gray!50,nearly transparent] (0,6) -- (6,6) -- (6,0) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (5.5,5) circle (5pt);
	\fill (4.8,5.2) circle (5pt);
	\fill (4,3.5) circle (5pt);

	\node at (6.5,6) {$1$};
	\node at (5.5,4.4) {$2$};
	\node at (4.3,5.6) {$3$};
	\node at (-.5,6) {$4$};
	\node at (3.5,3.5) {$5$};
	\node at (6.5,0) {$6$};

	\node at (1,2) {\#1};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (4.5,6) -- (4.5,1.5);
	\draw[line width=1pt] (1.5,4.5) -- (6,4.5);
	\fill[gray!50,nearly transparent] (1.5,4.5) -- (4.5,4.5) -- (4.5,1.5) -- cycle;
	\fill[gray!50,nearly transparent] (1.5,4.5) -- (4.5,4.5) -- (4.5,6) -- (0,6) -- cycle;
	\fill[gray!50,nearly transparent] (4.5,1.5) -- (4.5,4.5) -- (6,4.5) -- (6,0) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5.6,3) circle (5pt);
	\fill (3,5.6) circle (5pt);
	\fill (3.5,3.5) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (3.2,5.1) {$2$};
	\node at (3.8,3) {$3$};
	\node at (6.5,6) {$4$};
	\node at (5.1,3.2) {$5$};
	\node at (6.5,0) {$6$};

	\node at (1,2) {\#3};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (6/4,6-6/4) -- (6,6-6/4);
	\draw[line width=1pt] (6-6/4,6/4) -- (6-6/4,6);
	\draw[line width=1pt] (6/4,6) -- (6,6/4);
	\fill[gray!50,nearly transparent] (6/4,6) -- (6-6/4,6) -- (6-6/4,6-6/4) -- (6-12/4,6-6/4) -- cycle;
	\fill[gray!50,nearly transparent] (6,6/4) -- (6,6-6/4) -- (6-6/4,6-6/4) -- (6-6/4,6-12/4) -- cycle;
	\fill[gray!50,nearly transparent] (6/4,6-6/4) -- (12/4,6-6/4) -- (18/4,6-12/4) -- (18/4,6/4) -- cycle;
	\fill[gray!50,nearly transparent] (12/4,6-6/4) -- (18/4,6-6/4) -- (18/4,6-12/4) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (3.3,5.3) circle (5pt);
	\fill (5.3,3.3) circle (5pt);
	\fill (3.3,3.3) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (3.8,5.3) {$2$};
	\node at (3.8,3.1) {$3$};
	\node at (6.5,6) {$4$};
	\node at (6.5,0) {$5$};
	\node at (5.3,3.9) {$6$};

	\node at (1,2) {\#4};

\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (3,6) -- (6,3);
	\fill[gray!50,nearly transparent] (0,6) -- (6,6) -- (6,0) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (2,5) circle (5pt);
	\fill (5.5,5) circle (5pt);
	\fill (4,3.5) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (2.5,5) {$2$};
	\node at (3.5,3.5) {$3$};
	\node at (6.5,0) {$4$};
	\node at (6.5,6) {$5$};
	\node at (5.5,4.4) {$6$};

	\node at (1,2) {\#5};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (2,6) -- (6,2);
	\draw[line width=1pt] (4,6) -- (6,4);
	\fill[gray!50,nearly transparent] (0,6) -- (6,6) -- (6,0) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (4.5,2.5) circle (5pt);
	\fill (5.5,5) circle (5pt);
	\fill (4.5,4.6) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (4,2.8) {$2$};
	\node at (6.5,0) {$3$};
	\node at (5,4.1) {$4$};
	\node at (6.5,6) {$5$};
	\node at (5.3,5.6) {$6$};

	\node at (1,2) {\#6};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (4.5,6) -- (4.5,1.5);
	\draw[line width=1pt] (1.5,4.5) -- (6,4.5);
	\fill[gray!50,nearly transparent] (1.5,4.5) -- (4.5,4.5) -- (4.5,1.5) -- cycle;
	\fill[gray!50,nearly transparent] (1.5,4.5) -- (4.5,4.5) -- (4.5,6) -- (0,6) -- cycle;
	\fill[gray!50,nearly transparent] (4.5,1.5) -- (4.5,4.5) -- (6,4.5) -- (6,0) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5.6,3) circle (5pt);
	\fill (1.5,5.5) circle (5pt);
	\fill (3,5.6) circle (5pt);

	\node at (6.5,6) {$1$};
	\node at (3.2,5.1) {$2$};
	\node at (1.7,5) {$3$};
	\node at (-.5,6) {$4$};
	\node at (6.5,0) {$5$};
	\node at (5.1,3.2) {$6$};

	\node at (1,2) {\#8};

\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (6/4,6) -- (6,6/4);
	\draw[line width=1pt] (6,3) -- (3,3);
	\draw[line width=1pt] (6,6-6/4) -- (6/4,6-6/4);
	\fill[gray!50,nearly transparent] (6/4,6) -- (6,6) -- (6,6/4) -- cycle;
	\fill[gray!50,nearly transparent] (6,0) -- (6,6/4) -- (6-6/4,12/4) -- (6-12/4,12/4) --cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (4.5,5.2) circle (5pt);
	\fill (4.8,3.8) circle (5pt);
	\fill (4.8,1.8) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (5,5.5) {$2$};
	\node at (6.5,6) {$3$};
	\node at (5.3,3.8) {$4$};
	\node at (5.3,1.5) {$5$};
	\node at (6.5,0) {$6$};

	\node at (1,2) {\#9};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (2,6) -- (4,4);
	\draw[line width=1pt] (4,4) -- (6,4);
	\draw[line width=1pt] (4,4) -- (4,2);
	\fill[gray!50,nearly transparent] (0,6) -- (6,6) -- (6,0) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (2.5,4.5) circle (5pt);
	\fill (4.5,5) circle (5pt);
	\fill (5,2.5) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (3,4.2) {$2$};
	\node at (6.5,6) {$3$};
	\node at (5.2,5) {$4$};
	\node at (6.5,0) {$5$};
	\node at (5.4,2) {$6$};

	\node at (1,2) {\#11};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (12/4,6) -- (12/4,6-6/4);
	\draw[line width=1pt] (12/4,6-6/4) -- (18/4,6-12/4);
	\draw[line width=1pt] (18/4,6-12/4) -- (6,6-12/4);
	\draw[line width=1pt] (6-6/4,6-12/4) -- (6-6/4,6/4);
	\draw[line width=1pt] (6-12/4,6-6/4) -- (6/4,6-6/4);
	\fill[gray!50,nearly transparent] (0,6) -- (6,6) -- (6,0) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (2,5.2) circle (5pt);
	\fill (5,5) circle (5pt);
	\fill (5.2,2) circle (5pt);

	\node at (6.5,6) {$1$};
	\node at (4.5,4.5) {$2$};
	\node at (-.5,6) {$3$};
	\node at (2.5,5.5) {$4$};
	\node at (6.5,0) {$5$};
	\node at (5.5,2.5) {$6$};

	\node at (1,2) {\#12};

\end{tikzpicture}
\\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{4cm}|>{\centering\arraybackslash}m{4cm}|>{\centering\arraybackslash}m{4cm}|}
\hline
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (12/4,6) -- (12/4,6-6/4);
	\draw[line width=1pt] (12/4,6-6/4) -- (18/4,6-12/4);
	\draw[line width=1pt] (18/4,6-12/4) -- (6,6-12/4);
	\draw[line width=1pt] (6-12/4,6-6/4) -- (6/4,6-6/4);
	\draw[line width=1pt] (6-6/4,3) -- (6,6/4);
	\draw[line width=1pt] (6-6/4,3) -- (3,3);
	\fill[gray!50,nearly transparent] (0,6) -- (3,6) -- (3,6-6/4) -- (6/4,6-6/4) -- cycle;
	\fill[gray!50,nearly transparent] (3,3) -- (3+6/4,3) -- (6,3-6/4) -- (6,0) -- cycle;
	\fill[gray!50,nearly transparent] (3+6/4,3) -- (6,3) -- (6,3-6/4) -- cycle;
	\fill[gray!50,nearly transparent] (3,6) -- (6,6) -- (6,3) -- (6-6/4,3) -- (3,6-6/4) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (2,5.2) circle (5pt);
	\fill (5,5) circle (5pt);
	\fill (5,1.7) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (2.5,5.5) {$2$};
	\node at (6.5,6) {$3$};
	\node at (4.5,4.5) {$4$};
	\node at (6.5,0) {$5$};
	\node at (4.6,2.2) {$6$};

	\node at (1,2) {\#13};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (6/4,6) -- (6,6/4);
	\draw[line width=1pt] (3,6) -- (18/4,6-6/4);
	\draw[line width=1pt] (18/4,6-6/4) -- (6,6-6/4);
	\draw[line width=1pt] (18/4,6-6/4) -- (18/4,6/4);
	\fill[gray!50,nearly transparent] (0,6) -- (3,6) -- (18/4,6-6/4) -- (18/4,6/4) -- cycle;
	\fill[gray!50,nearly transparent] (3,6) -- (6,6) -- (6,18/4) -- (6-6/4,18/4) -- cycle;
	\fill[gray!50,nearly transparent] (18/4,6-6/4) -- (6,6-6/4) -- (6,6/4) -- (6-6/4,3) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,5.3) circle (5pt);
	\fill (5.3,3.5) circle (5pt);
	\fill (2.5,4.2) circle (5pt);

	\node at (6.5,6) {$1$};
	\node at (4.5,5.4) {$2$};
	\node at (6.5,0) {$3$};
	\node at (5.7,3.2) {$4$};
	\node at (-.5,6) {$5$};
	\node at (3,3.9) {$6$};

	\node at (1,2) {\#14};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (6/5,6-6/5) -- (18/5,6-6/5);
	\draw[line width=1pt] (18/5,6-6/5) -- (18/5,6);
	\draw[line width=1pt] (12/5,6-6/5) -- (12/5,6);
	\draw[line width=1pt] (18/5,6-6/5) -- (24/5,6-12/5);
	\draw[line width=1pt] (24/5,6-12/5) -- (6,6-12/5);
	\draw[line width=1pt] (24/5,6-12/5) -- (6,6-18/5);
	\draw[line width=1pt] (24/5,6-12/5) -- (18/5,6-12/5);
	\draw[line width=1pt] (18/5,6-12/5) -- (12/5,6-6/5);
	\draw[line width=1pt] (18/5,6-12/5) -- (18/5,6-18/5);
	\fill[gray!50,nearly transparent] (18/5,6) -- (6,6) -- (6,6-18/5) -- (18/5,6-6/5) -- cycle;
	\fill[gray!50,nearly transparent] (0,6) -- (12/5,6) -- (12/5,6-6/5) -- (6/5,6-6/5) -- cycle;
	\fill[gray!50,nearly transparent] (6/5,6-6/5) -- (12/5,6-6/5) -- (18/5,6-12/5) -- (18/5,6-18/5) -- cycle;
	\fill[gray!50,nearly transparent] (18/5,12/5) -- (18/5,18/5) -- (24/5,18/5) -- (6,12/5) -- (6,0) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,2) circle (5pt);
	\fill (5,5) circle (5pt);
	\fill (1.5,5.4) circle (5pt);

	\node at (6.5,0) {$1$};
	\node at (-.5,6) {$5$};
	\node at (6.5,6) {$3$};
	\node at (5.1,2.6) {$2$};
	\node at (4.5,5) {$4$};
	\node at (2,5.5) {$6$};

	\node at (1,2) {\#15};

\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (6-6/5,6) -- (6-6/5,6/5);
	\draw[line width=1pt] (12/5,6) -- (12/5,6-6/5);
	\draw[line width=1pt] (6/5,6-6/5) -- (12/5,6-6/5);
	\draw[line width=1pt] (12/5,6-6/5) -- (18/5,6-12/5);
	\draw[line width=1pt] (18/5,6-12/5) -- (18/5,6-18/5);
	\draw[line width=1pt] (18/5,6-12/5) -- (6,6-12/5);
	\fill[gray!50,nearly transparent] (0,6) -- (6-6/5,6) -- (6-6/5,6/5) -- cycle;
	\fill[gray!50,nearly transparent] (6-6/5,18/5) -- (6,18/5) -- (6,0) -- (6-6/5,6/5) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5.4,2) circle (5pt);
	\fill (3.8,5) circle (5pt);
	\fill (1.5,5.4) circle (5pt);

	\node at (6.5,0) {$1$};
	\node at (-.5,6) {$5$};
	\node at (6.5,6) {$4$};
	\node at (5.5,2.6) {$2$};
	\node at (4.3,5) {$3$};
	\node at (2,5.5) {$6$};

	\node at (1,2) {\#16};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (18/5,6) -- (18/5,6-18/5);
	\draw[line width=1pt] (6/5,6-6/5) -- (6,6-6/5);
	\draw[line width=1pt] (12/5,6-12/5) -- (6-6/5,6-12/5);
	\draw[line width=1pt] (6-6/5,6) -- (6-6/5,6-12/5);
	\draw[line width=1pt] (6-6/5,6-12/5) -- (6,6-18/5);
	\fill[gray!50,nearly transparent] (0,6) -- (18/5,6) -- (18/5,12/5) -- (6,0) -- cycle;
	\fill[gray!50,nearly transparent] (6-6/5,6-6/5) -- (6,6-6/5) -- (6,12/5) -- (6-6/5,18/5) -- cycle;
	\fill[gray!50,nearly transparent] (18/5,12/5) -- (18/5,18/5) -- (24/5,18/5) -- (6,12/5) -- (6,0) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,2) circle (5pt);
	\fill (5.4,3.9) circle (5pt);
	\fill (2,5.4) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (2.5,5.5) {$2$};
	\node at (6.5,0) {$3$};
	\node at (4.5,2.4) {$4$};
	\node at (6.5,6) {$5$};
	\node at (5.7,3.4) {$6$};

	\node at (1,2) {\#17};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (6/5,6-6/5) -- (6,6-6/5);
	\draw[line width=1pt] (18/5,12/5) -- (6,12/5);
	\draw[line width=1pt] (12/5,6) -- (24/5,6-12/5);
	\draw[line width=1pt] (24/5,6-12/5) -- (24/5,6-24/5);
	\draw[line width=1pt] (24/5,6-12/5) -- (6,6-12/5);
	\fill[gray!50,nearly transparent] (12/5,6) -- (6,6) -- (6,6-12/5) -- (6-6/5,6-12/5) -- cycle;
	\fill[gray!50,nearly transparent] (6/5,6-6/5) -- (18/5,6-6/5) -- (24/5,6-12/5) -- (24/5,6-18/5) -- (18/5,6-18/5) -- cycle;
	\fill[gray!50,nearly transparent] (18/5,12/5) -- (6,12/5) -- (6,0) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5.5,1.5) circle (5pt);
	\fill (4.8,5.4) circle (5pt);
	\fill (3.5,3.5) circle (5pt);

	\node at (-.5,6) {$3$};
	\node at (3,4) {$4$};
	\node at (6.5,0) {$1$};
	\node at (5.1,1.9) {$2$};
	\node at (6.5,6) {$5$};
	\node at (4.3,5.4) {$6$};

	\node at (1,2) {\#18};

\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (6/5,6) -- (12/5,6-6/5);
	\draw[line width=1pt] (6/5,6-6/5) -- (6,6-6/5);
	\draw[line width=1pt] (12/5,6-6/5) -- (18/5,6-12/5);
	\draw[line width=1pt] (18/5,6-12/5) -- (12/5,6-12/5);
	\draw[line width=1pt] (18/5,6-12/5) -- (6,6/5);
	\draw[line width=1pt] (18/5,6-12/5) -- (24/5,6-12/5);
	\draw[line width=1pt] (24/5,6-12/5) -- (6,12/5);
	\draw[line width=1pt] (24/5,6-12/5) -- (24/5,6);
	\fill[gray!50,nearly transparent] (12/5,18/5) -- (24/5,18/5) -- (6,12/5) -- (6,0) -- cycle;
	\fill[gray!50,nearly transparent] (6/5,6) -- (24/5,6) -- (24/5,18/5) -- (18/5,18/5) -- cycle;
	\fill[gray!50,nearly transparent] (24/5,24/5) -- (6,24/5) -- (6,12/5) -- (24/5,18/5) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (4.5,2) circle (5pt);
	\fill (5.4,3.9) circle (5pt);
	\fill (3.5,5.5) circle (5pt);

	\node at (6.5,0) {$1$};
	\node at (4,2.6) {$2$};
	\node at (6.5,6) {$3$};
	\node at (5.7,3.4) {$4$};
	\node at (-.5,6) {$5$};
	\node at (3,5.3) {$6$};

	\node at (1,2) {\#19};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (2,6) -- (3,5);
	\draw[line width=1pt] (3,5) -- (4,5);
	\draw[line width=1pt] (4,5) -- (4,6);
	\draw[line width=1pt] (4,5) -- (5,4);
	\draw[line width=1pt] (5,4) -- (6,4);
	\draw[line width=1pt] (5,4) -- (5,3);
	\draw[line width=1pt] (5,3) -- (6,2);
	\draw[line width=1pt] (5,3) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\draw[line width=1pt] (4,3) -- (3,4);
	\draw[line width=1pt] (3,4) -- (3,5);
	\draw[line width=1pt] (3,4) -- (2,4);
	\fill[gray!50,nearly transparent] (2,6) -- (4,6) -- (4,5) -- (3,5) -- cycle;
	\fill[gray!50,nearly transparent] (6,2) -- (6,4) -- (5,4) -- (5,3) -- cycle;
	\fill[gray!50,nearly transparent] (2,4) -- (3,4) -- (4,3) -- (4,2) -- cycle;
	\fill[gray!50,nearly transparent] (0,6) -- (2,6) -- (3,5) -- (3,4) -- (2,4) --cycle;
	\fill[gray!50,nearly transparent] (6,0) -- (6,2) -- (5,3) -- (4,3) -- (4,2) --cycle;
	\fill[gray!50,nearly transparent] (4,6) -- (6,6) -- (6,4) -- (5,4) -- (4,5) --cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,2) circle (5pt);
	\fill (5,5) circle (5pt);
	\fill (2,5) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (1.5,5.3) {$2$};
	\node at (6.5,6) {$3$};
	\node at (5.5,4.9) {$4$};
	\node at (6.5,0) {$5$};
	\node at (5.3,1.5) {$6$};

	\node at (1,2) {\#20};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (1,5) -- (6,5);
	\draw[line width=1pt] (2,4) -- (4,4);
	\draw[line width=1pt] (3,6) -- (3,4);
	\draw[line width=1pt] (4,6) -- (4,4);
	\draw[line width=1pt] (4,4) -- (5,3);
	\draw[line width=1pt] (5,3) -- (6,3);
	\draw[line width=1pt] (5,3) -- (6,2);
	\draw[line width=1pt] (4,3) -- (5,3);
	\draw[line width=1pt] (3,4) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\fill[gray!50,nearly transparent] (0,6) -- (3,6) -- (3,4) -- (2,4) -- cycle;
	\fill[gray!50,nearly transparent] (2,4) -- (3,4) -- (4,3) -- (4,2) -- cycle;
	\fill[gray!50,nearly transparent] (4,2) -- (4,3) -- (6,3) -- (6,0) -- cycle;
	\fill[gray!50,nearly transparent] (4,5) -- (6,5) -- (6,3) -- (5,3) -- (4,4) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,2) circle (5pt);
	\fill (5,4) circle (5pt);
	\fill (1.5,5.5) circle (5pt);

	\node at (5.5,4.5) {$1$};
	\node at (6.5,6) {$2$};
	\node at (5.3,1.5) {$3$};
	\node at (6.5,0) {$4$};
	\node at (-.5,6) {$5$};
	\node at (2.1,5.5) {$6$};

	\node at (1,2) {\#21};

\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (1,6) -- (6,1);
	\draw[line width=1pt] (1,5) -- (6,5);
	\draw[line width=1pt] (3,3) -- (6,3);
	\draw[line width=1pt] (2,4) -- (4,4);
	\draw[line width=1pt] (4,4) -- (6,2);
	\draw[line width=1pt] (4,6) -- (4,4);
	\fill[gray!50,nearly transparent] (1,6) -- (4,6) -- (4,4) -- (3,4) -- cycle;
	\fill[gray!50,nearly transparent] (3,3) -- (6,3) -- (6,0) -- cycle;
	\fill[gray!50,nearly transparent] (4,5) -- (6,5) -- (6,3) -- (5,3) -- (4,4) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (4.75,1.75) circle (5pt);
	\fill (5,4) circle (5pt);
	\fill (3,5.5) circle (5pt);

	\node at (5.5,4.5) {$1$};
	\node at (6.5,6) {$2$};
	\node at (5.2,1.35) {$3$};
	\node at (6.5,0) {$4$};
	\node at (2.5,5.5) {$5$};
	\node at (-.5,6) {$6$};

	\node at (1,2) {\#22};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (1,5) -- (6,5);
	\draw[line width=1pt] (5,6) -- (5,1);
	\draw[line width=1pt] (2,4) -- (3,4);
	\draw[line width=1pt] (3,6) -- (3,4);
	\draw[line width=1pt] (3,4) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\draw[line width=1pt] (4,3) -- (6,3);
	\fill[gray!50,nearly transparent] (0,6) -- (3,6) -- (3,4) -- (2,4) -- (1,5) -- cycle;
	\fill[gray!50,nearly transparent] (6,0) -- (6,3) -- (4,3) -- (4,2) -- (5,1) -- cycle;
	\fill[gray!50,nearly transparent] (3,4) -- (3,5) -- (5,5) -- (5,3) -- (4,3) -- cycle;
	\fill[gray!50,nearly transparent] (2,4) -- (3,4) -- (4,3) -- (4,2) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (4,4) circle (5pt);
	\fill (1.5,5.5) circle (5pt);
	\fill (5.5,1.5) circle (5pt);

	\node at (6.5,6) {$1$};
	\node at (4.5,4.5) {$2$};
	\node at (6.5,0) {$3$};
	\node at (5.5,2.1) {$4$};
	\node at (-.5,6) {$5$};
	\node at (2.1,5.5) {$6$};

	\node at (1,2) {\#24};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (1,6) -- (6,1);
	\draw[line width=1pt] (5,1) -- (5,6);
	\draw[line width=1pt] (1,5) -- (6,5);
	\draw[line width=1pt] (4,6) -- (4,4);
	\draw[line width=1pt] (4,4) -- (6,2);
	\draw[line width=1pt] (2,4) -- (4,4);
	\fill[gray!50,nearly transparent] (2,5) -- (5,5) -- (5,2) -- cycle;
	\fill[gray!50,nearly transparent] (1,6) -- (4,6) -- (4,5) -- (2,5) -- cycle;
	\fill[gray!50,nearly transparent] (5,5) -- (6,5) -- (6,2) -- (5,3) -- cycle;
	\fill[gray!50,nearly transparent] (2,4) -- (3,4) -- (5,2) -- (5,1) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (3.7,2.8) circle (5pt);
	\fill (5.5,3.9) circle (5pt);
	\fill (3,5.5) circle (5pt);

	\node at (2.5,5.5) {$1$};
	\node at (-.5,6) {$2$};
	\node at (4.1,2.45) {$3$};
	\node at (6.5,0) {$4$};
	\node at (6.5,6) {$5$};
	\node at (5.7,3.4) {$6$};

	\node at (1,2) {\#25};

\end{tikzpicture}
\\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{4cm}|>{\centering\arraybackslash}m{4cm}|>{\centering\arraybackslash}m{4cm}|}
\hline
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (12/4,6) -- (12/4,6-6/4);
	\draw[line width=1pt] (12/4,6-6/4) -- (18/4,6-12/4);
	\draw[line width=1pt] (18/4,6-12/4) -- (6,6-12/4);
	\draw[line width=1pt] (6-6/4,6-12/4) -- (6-6/4,6/4);
	\draw[line width=1pt] (6-12/4,6-6/4) -- (6/4,6-6/4);
	\draw[line width=1pt] (3,3) -- (3+6/4,3);
	\fill[gray!50,nearly transparent] (0,6) -- (12/4,6) -- (12/4,6-6/4) -- (6/4,6-6/4) -- cycle;
	\fill[gray!50,nearly transparent] (6,0) -- (6,12/4) -- (3,12/4) -- cycle;
	\fill[gray!50,nearly transparent] (12/4,6) -- (6,6) -- (6,3) -- (6-6/4,3) -- (12/4,6-6/4) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (2,5.2) circle (5pt);
	\fill (5,5) circle (5pt);
	\fill (5.2,2) circle (5pt);

	\node at (6.5,6) {$1$};
	\node at (4.5,4.5) {$2$};
	\node at (-.5,6) {$3$};
	\node at (2.5,5.5) {$4$};
	\node at (6.5,0) {$5$};
	\node at (5.5,2.5) {$6$};

	\node at (1,2) {\#12.1};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (6/5,6-6/5) -- (18/5,6-6/5);
	\draw[line width=1pt] (18/5,6-6/5) -- (18/5,6);
	\draw[line width=1pt] (12/5,6-6/5) -- (12/5,6);
	\draw[line width=1pt] (18/5,6-6/5) -- (24/5,6-12/5);
	\draw[line width=1pt] (24/5,6-12/5) -- (6,6-12/5);
	\draw[line width=1pt] (24/5,6-12/5) -- (6,6-18/5);
	\draw[line width=1pt] (24/5,6-12/5) -- (18/5,6-12/5);
	\draw[line width=1pt] (18/5,6-12/5) -- (12/5,6-6/5);
	\draw[line width=1pt] (18/5,6-12/5) -- (18/5,6-18/5);
	\draw[line width=1pt] (12/5,6-12/5) -- (18/5,6-12/5);
	\fill[gray!50,nearly transparent] (18/5,6) -- (6,6) -- (6,6-18/5) -- (18/5,6-6/5) -- cycle;
	\fill[gray!50,nearly transparent] (0,6) -- (12/5,6) -- (12/5,6-6/5) -- (6/5,6-6/5) -- cycle;
	\fill[gray!50,nearly transparent] (12/5,6-12/5) -- (18/5,6-12/5) -- (18/5,6-18/5) -- cycle;
	\fill[gray!50,nearly transparent] (18/5,12/5) -- (18/5,18/5) -- (24/5,18/5) -- (6,12/5) -- (6,0) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,2) circle (5pt);
	\fill (5,5) circle (5pt);
	\fill (1.5,5.4) circle (5pt);

	\node at (6.5,0) {$1$};
	\node at (-.5,6) {$5$};
	\node at (6.5,6) {$3$};
	\node at (5.1,2.6) {$2$};
	\node at (4.5,5) {$4$};
	\node at (2,5.5) {$6$};

	\node at (1,2) {\#15.1};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (6/5,6-6/5) -- (18/5,6-6/5);
	\draw[line width=1pt] (18/5,6-6/5) -- (18/5,6);
	\draw[line width=1pt] (12/5,6-6/5) -- (12/5,6);
	\draw[line width=1pt] (18/5,6-6/5) -- (24/5,6-12/5);
	\draw[line width=1pt] (24/5,6-12/5) -- (6,6-12/5);
	\draw[line width=1pt] (24/5,6-12/5) -- (6,6-18/5);
	\draw[line width=1pt] (24/5,6-12/5) -- (18/5,6-12/5);
	\draw[line width=1pt] (18/5,6-12/5) -- (12/5,6-6/5);
	\draw[line width=1pt] (18/5,6-12/5) -- (18/5,6-18/5);
	\draw[line width=1pt] (12/5,6-12/5) -- (12/5,6-6/5);
	\fill[gray!50,nearly transparent] (18/5,6) -- (6,6) -- (6,6-18/5) -- (18/5,6-6/5) -- cycle;
	\fill[gray!50,nearly transparent] (0,6) -- (12/5,6) -- (12/5,6-6/5) -- (6/5,6-6/5) -- cycle;
	\fill[gray!50,nearly transparent] (12/5,6-12/5) -- (12/5,6-6/5) -- (6/5,6-6/5) -- cycle;
	\fill[gray!50,nearly transparent] (18/5,12/5) -- (18/5,18/5) -- (24/5,18/5) -- (6,12/5) -- (6,0) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,2) circle (5pt);
	\fill (5,5) circle (5pt);
	\fill (1.5,5.4) circle (5pt);

	\node at (6.5,0) {$1$};
	\node at (-.5,6) {$5$};
	\node at (6.5,6) {$3$};
	\node at (5.1,2.6) {$2$};
	\node at (4.5,5) {$4$};
	\node at (2,5.5) {$6$};

	\node at (1,2) {\#15.2};

\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (6-6/5,6) -- (6-6/5,6/5);
	\draw[line width=1pt] (12/5,6) -- (12/5,6-6/5);
	\draw[line width=1pt] (6/5,6-6/5) -- (12/5,6-6/5);
	\draw[line width=1pt] (12/5,6-6/5) -- (18/5,6-12/5);
	\draw[line width=1pt] (18/5,6-12/5) -- (18/5,6-18/5);
	\draw[line width=1pt] (18/5,6-12/5) -- (6,6-12/5);
	\draw[line width=1pt] (12/5,6-12/5) -- (18/5,6-12/5);
	\fill[gray!50,nearly transparent] (0,6) -- (12/5,6) -- (12/5,6-6/5) -- (6/5,6-6/5) -- cycle;
	\fill[gray!50,nearly transparent] (12/5,6-12/5) -- (6,6-12/5) -- (6,0) -- cycle;
	\fill[gray!50,nearly transparent] (12/5,6) -- (24/5,6) -- (24/5,6-12/5) -- (18/5,6-12/5) -- (12/5,6-6/5) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5.4,2) circle (5pt);
	\fill (3.8,5) circle (5pt);
	\fill (1.5,5.4) circle (5pt);

	\node at (6.5,0) {$1$};
	\node at (-.5,6) {$5$};
	\node at (6.5,6) {$4$};
	\node at (5.5,2.6) {$2$};
	\node at (4.3,5) {$3$};
	\node at (2,5.5) {$6$};

	\node at (1,2) {\#16.1};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (6-6/5,6) -- (6-6/5,6/5);
	\draw[line width=1pt] (12/5,6) -- (12/5,6-6/5);
	\draw[line width=1pt] (6/5,6-6/5) -- (12/5,6-6/5);
	\draw[line width=1pt] (12/5,6-6/5) -- (18/5,6-12/5);
	\draw[line width=1pt] (18/5,6-12/5) -- (18/5,6-18/5);
	\draw[line width=1pt] (18/5,6-12/5) -- (6,6-12/5);
	\draw[line width=1pt] (12/5,6-12/5) -- (12/5,6-6/5);
	\fill[gray!50,nearly transparent] (0,6) -- (12/5,6) -- (12/5,6-6/5) -- (6/5,6-6/5) -- cycle;
	\fill[gray!50,nearly transparent] (18/5,6-12/5) -- (6,6-12/5) -- (6,0) -- (18/5,6-18/5) -- cycle;
	\fill[gray!50,nearly transparent] (12/5,6) -- (24/5,6) -- (24/5,6-12/5) -- (18/5,6-12/5) -- (12/5,6-6/5) -- cycle;
	\fill[gray!50,nearly transparent] (6/5,6-6/5) -- (12/5,6-6/5) -- (12/5,6-12/5) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5.4,2) circle (5pt);
	\fill (3.8,5) circle (5pt);
	\fill (1.5,5.4) circle (5pt);

	\node at (6.5,0) {$1$};
	\node at (-.5,6) {$5$};
	\node at (6.5,6) {$4$};
	\node at (5.5,2.6) {$2$};
	\node at (4.3,5) {$3$};
	\node at (2,5.5) {$6$};

	\node at (1,2) {\#16.2};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (2,6) -- (3,5);
	\draw[line width=1pt] (3,5) -- (4,5);
	\draw[line width=1pt] (4,5) -- (4,6);
	\draw[line width=1pt] (4,5) -- (5,4);
	\draw[line width=1pt] (5,4) -- (6,4);
	\draw[line width=1pt] (5,4) -- (5,3);
	\draw[line width=1pt] (5,3) -- (6,2);
	\draw[line width=1pt] (5,3) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\draw[line width=1pt] (4,3) -- (3,4);
	\draw[line width=1pt] (3,4) -- (3,5);
	\draw[line width=1pt] (3,4) -- (2,4);
	\draw[line width=1pt] (3,4) -- (4,4);
	\draw[line width=1pt] (4,4) -- (4,5);
	\draw[line width=1pt] (4,4) -- (5,3);
	\fill[gray!50,nearly transparent] (2,6) -- (4,6) -- (4,5) -- (3,5) -- cycle;
	\fill[gray!50,nearly transparent] (6,2) -- (6,4) -- (5,4) -- (5,3) -- cycle;
	\fill[gray!50,nearly transparent] (2,4) -- (3,4) -- (4,3) -- (4,2) -- cycle;
	\fill[gray!50,nearly transparent] (0,6) -- (2,6) -- (3,5) -- (3,4) -- (2,4) --cycle;
	\fill[gray!50,nearly transparent] (6,0) -- (6,2) -- (5,3) -- (4,3) -- (4,2) --cycle;
	\fill[gray!50,nearly transparent] (4,6) -- (6,6) -- (6,4) -- (5,4) -- (4,5) --cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,2) circle (5pt);
	\fill (5,5) circle (5pt);
	\fill (2,5) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (1.5,5.3) {$2$};
	\node at (6.5,6) {$3$};
	\node at (5.5,4.9) {$4$};
	\node at (6.5,0) {$5$};
	\node at (5.3,1.5) {$6$};

	\node at (1,2) {\#20.1};

\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (2,6) -- (3,5);
	\draw[line width=1pt] (3,5) -- (4,5);
	\draw[line width=1pt] (4,5) -- (4,6);
	\draw[line width=1pt] (4,5) -- (5,4);
	\draw[line width=1pt] (5,4) -- (6,4);
	\draw[line width=1pt] (5,4) -- (5,3);
	\draw[line width=1pt] (5,3) -- (6,2);
	\draw[line width=1pt] (5,3) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\draw[line width=1pt] (4,3) -- (3,4);
	\draw[line width=1pt] (3,4) -- (3,5);
	\draw[line width=1pt] (3,4) -- (2,4);
	\draw[line width=1pt] (3,3) -- (4,3);
	\draw[line width=1pt] (5,3) -- (6,3);
	\fill[gray!50,nearly transparent] (2,6) -- (4,6) -- (4,5) -- (3,5) -- cycle;
	\fill[gray!50,nearly transparent] (5,3) -- (6,3) -- (6,2) -- cycle;
	\fill[gray!50,nearly transparent] (3,3) -- (4,3) -- (4,2) -- cycle;
	\fill[gray!50,nearly transparent] (0,6) -- (2,6) -- (3,5) -- (3,4) -- (2,4) --cycle;
	\fill[gray!50,nearly transparent] (6,0) -- (6,2) -- (5,3) -- (4,3) -- (4,2) --cycle;
	\fill[gray!50,nearly transparent] (4,6) -- (6,6) -- (6,4) -- (5,4) -- (4,5) --cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,2) circle (5pt);
	\fill (5,5) circle (5pt);
	\fill (2,5) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (1.5,5.3) {$2$};
	\node at (6.5,6) {$3$};
	\node at (5.5,4.9) {$4$};
	\node at (6.5,0) {$5$};
	\node at (5.3,1.5) {$6$};

	\node at (1,2) {\#20.2};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (2,6) -- (3,5);
	\draw[line width=1pt] (3,5) -- (4,5);
	\draw[line width=1pt] (4,5) -- (4,6);
	\draw[line width=1pt] (4,5) -- (5,4);
	\draw[line width=1pt] (5,4) -- (6,4);
	\draw[line width=1pt] (5,4) -- (5,3);
	\draw[line width=1pt] (5,3) -- (6,2);
	\draw[line width=1pt] (5,3) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\draw[line width=1pt] (4,3) -- (3,4);
	\draw[line width=1pt] (3,4) -- (3,5);
	\draw[line width=1pt] (3,4) -- (2,4);
	\draw[line width=1pt] (3,3) -- (4,3);
	\draw[line width=1pt] (5,3) -- (6,3);
	\draw[line width=1pt] (3,5) -- (3,6);
	\fill[gray!50,nearly transparent] (3,5) -- (3,6) -- (2,6) -- cycle;
	\fill[gray!50,nearly transparent] (5,3) -- (6,3) -- (6,2) -- cycle;
	\fill[gray!50,nearly transparent] (3,3) -- (4,3) -- (4,2) -- cycle;
	\fill[gray!50,nearly transparent] (0,6) -- (2,6) -- (3,5) -- (3,4) -- (2,4) --cycle;
	\fill[gray!50,nearly transparent] (6,0) -- (6,2) -- (5,3) -- (4,3) -- (4,2) --cycle;
	\fill[gray!50,nearly transparent] (4,6) -- (6,6) -- (6,4) -- (5,4) -- (4,5) --cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,2) circle (5pt);
	\fill (5,5) circle (5pt);
	\fill (2,5) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (1.5,5.3) {$2$};
	\node at (6.5,6) {$3$};
	\node at (5.5,4.9) {$4$};
	\node at (6.5,0) {$5$};
	\node at (5.3,1.5) {$6$};

	\node at (1,2) {\#20.3};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (2,6) -- (3,5);
	\draw[line width=1pt] (3,5) -- (4,5);
	\draw[line width=1pt] (4,5) -- (4,6);
	\draw[line width=1pt] (4,5) -- (5,4);
	\draw[line width=1pt] (5,4) -- (6,4);
	\draw[line width=1pt] (5,4) -- (5,3);
	\draw[line width=1pt] (5,3) -- (6,2);
	\draw[line width=1pt] (5,3) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\draw[line width=1pt] (4,3) -- (3,4);
	\draw[line width=1pt] (3,4) -- (3,5);
	\draw[line width=1pt] (3,4) -- (2,4);
	\draw[line width=1pt] (3,3) -- (4,3);
	\draw[line width=1pt] (5,3) -- (6,3);
	\draw[line width=1pt] (3,4) -- (4,4);
	\draw[line width=1pt] (4,4) -- (4,5);
	\draw[line width=1pt] (4,4) -- (5,3);
	\fill[gray!50,nearly transparent] (2,6) -- (4,6) -- (4,5) -- (3,5) -- cycle;
	\fill[gray!50,nearly transparent] (5,3) -- (6,3) -- (6,2) -- cycle;
	\fill[gray!50,nearly transparent] (3,3) -- (4,3) -- (4,2) -- cycle;
	\fill[gray!50,nearly transparent] (0,6) -- (2,6) -- (3,5) -- (3,4) -- (2,4) --cycle;
	\fill[gray!50,nearly transparent] (6,0) -- (6,2) -- (5,3) -- (4,3) -- (4,2) --cycle;
	\fill[gray!50,nearly transparent] (4,6) -- (6,6) -- (6,4) -- (5,4) -- (4,5) --cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,2) circle (5pt);
	\fill (5,5) circle (5pt);
	\fill (2,5) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (1.5,5.3) {$2$};
	\node at (6.5,6) {$3$};
	\node at (5.5,4.9) {$4$};
	\node at (6.5,0) {$5$};
	\node at (5.3,1.5) {$6$};

	\node at (1,2) {\#20.4};

\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (2,6) -- (3,5);
	\draw[line width=1pt] (3,5) -- (4,5);
	\draw[line width=1pt] (4,5) -- (4,6);
	\draw[line width=1pt] (4,5) -- (5,4);
	\draw[line width=1pt] (5,4) -- (6,4);
	\draw[line width=1pt] (5,4) -- (5,3);
	\draw[line width=1pt] (5,3) -- (6,2);
	\draw[line width=1pt] (5,3) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\draw[line width=1pt] (4,3) -- (3,4);
	\draw[line width=1pt] (3,4) -- (3,5);
	\draw[line width=1pt] (3,4) -- (2,4);
	\draw[line width=1pt] (3,3) -- (4,3);
	\draw[line width=1pt] (5,3) -- (6,3);
	\draw[line width=1pt] (3,5) -- (3,6);
	\draw[line width=1pt] (3,4) -- (4,4);
	\draw[line width=1pt] (4,4) -- (4,5);
	\draw[line width=1pt] (4,4) -- (5,3);
	\fill[gray!50,nearly transparent] (3,5) -- (3,6) -- (2,6) -- cycle;
	\fill[gray!50,nearly transparent] (5,3) -- (6,3) -- (6,2) -- cycle;
	\fill[gray!50,nearly transparent] (3,3) -- (4,3) -- (4,2) -- cycle;
	\fill[gray!50,nearly transparent] (0,6) -- (2,6) -- (3,5) -- (3,4) -- (2,4) --cycle;
	\fill[gray!50,nearly transparent] (6,0) -- (6,2) -- (5,3) -- (4,3) -- (4,2) --cycle;
	\fill[gray!50,nearly transparent] (4,6) -- (6,6) -- (6,4) -- (5,4) -- (4,5) --cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,2) circle (5pt);
	\fill (5,5) circle (5pt);
	\fill (2,5) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (1.5,5.3) {$2$};
	\node at (6.5,6) {$3$};
	\node at (5.5,4.9) {$4$};
	\node at (6.5,0) {$5$};
	\node at (5.3,1.5) {$6$};

	\node at (1,2) {\#20.5};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (2,6) -- (3,5);
	\draw[line width=1pt] (3,5) -- (4,5);
	\draw[line width=1pt] (4,5) -- (4,6);
	\draw[line width=1pt] (4,5) -- (5,4);
	\draw[line width=1pt] (5,4) -- (6,4);
	\draw[line width=1pt] (5,4) -- (5,3);
	\draw[line width=1pt] (5,3) -- (6,2);
	\draw[line width=1pt] (5,3) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\draw[line width=1pt] (4,3) -- (3,4);
	\draw[line width=1pt] (3,4) -- (3,5);
	\draw[line width=1pt] (3,4) -- (2,4);
	\draw[line width=1pt] (5,3) -- (6,3);
	\draw[line width=1pt] (3,5) -- (3,6);
	\fill[gray!50,nearly transparent] (3,5) -- (3,6) -- (2,6) -- cycle;
	\fill[gray!50,nearly transparent] (5,3) -- (6,3) -- (6,2) -- cycle;
	\fill[gray!50,nearly transparent] (2,4) -- (3,4) -- (4,3) -- (4,2) -- cycle;
	\fill[gray!50,nearly transparent] (0,6) -- (2,6) -- (3,5) -- (3,4) -- (2,4) --cycle;
	\fill[gray!50,nearly transparent] (6,0) -- (6,2) -- (5,3) -- (4,3) -- (4,2) --cycle;
	\fill[gray!50,nearly transparent] (4,6) -- (6,6) -- (6,4) -- (5,4) -- (4,5) --cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,2) circle (5pt);
	\fill (5,5) circle (5pt);
	\fill (2,5) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (1.5,5.3) {$2$};
	\node at (6.5,6) {$3$};
	\node at (5.5,4.9) {$4$};
	\node at (6.5,0) {$5$};
	\node at (5.3,1.5) {$6$};

	\node at (1,2) {\#20.6};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (2,6) -- (3,5);
	\draw[line width=1pt] (3,5) -- (4,5);
	\draw[line width=1pt] (4,5) -- (4,6);
	\draw[line width=1pt] (4,5) -- (5,4);
	\draw[line width=1pt] (5,4) -- (6,4);
	\draw[line width=1pt] (5,4) -- (5,3);
	\draw[line width=1pt] (5,3) -- (6,2);
	\draw[line width=1pt] (5,3) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\draw[line width=1pt] (4,3) -- (3,4);
	\draw[line width=1pt] (3,4) -- (3,5);
	\draw[line width=1pt] (3,4) -- (2,4);
	\draw[line width=1pt] (5,3) -- (6,3);
	\draw[line width=1pt] (3,5) -- (3,6);
	\draw[line width=1pt] (3,4) -- (4,4);
	\draw[line width=1pt] (4,4) -- (4,5);
	\draw[line width=1pt] (4,4) -- (5,3);
	\fill[gray!50,nearly transparent] (3,5) -- (3,6) -- (2,6) -- cycle;
	\fill[gray!50,nearly transparent] (5,3) -- (6,3) -- (6,2) -- cycle;
	\fill[gray!50,nearly transparent] (2,4) -- (3,4) -- (4,3) -- (4,2) -- cycle;
	\fill[gray!50,nearly transparent] (0,6) -- (2,6) -- (3,5) -- (3,4) -- (2,4) --cycle;
	\fill[gray!50,nearly transparent] (6,0) -- (6,2) -- (5,3) -- (4,3) -- (4,2) --cycle;
	\fill[gray!50,nearly transparent] (4,6) -- (6,6) -- (6,4) -- (5,4) -- (4,5) --cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,2) circle (5pt);
	\fill (5,5) circle (5pt);
	\fill (2,5) circle (5pt);

	\node at (-.5,6) {$1$};
	\node at (1.5,5.3) {$2$};
	\node at (6.5,6) {$3$};
	\node at (5.5,4.9) {$4$};
	\node at (6.5,0) {$5$};
	\node at (5.3,1.5) {$6$};

	\node at (1,2) {\#20.7};

\end{tikzpicture}
\\
\hline
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (1,5) -- (6,5);
	\draw[line width=1pt] (2,4) -- (4,4);
	\draw[line width=1pt] (3,6) -- (3,4);
	\draw[line width=1pt] (4,6) -- (4,4);
	\draw[line width=1pt] (4,4) -- (5,3);
	\draw[line width=1pt] (5,3) -- (6,3);
	\draw[line width=1pt] (5,3) -- (6,2);
	\draw[line width=1pt] (4,3) -- (5,3);
	\draw[line width=1pt] (3,4) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\draw[line width=1pt] (3,3) -- (4,3);
	\fill[gray!50,nearly transparent] (0,6) -- (3,6) -- (3,4) -- (2,4) -- cycle;
	\fill[gray!50,nearly transparent] (3,3) -- (4,3) -- (4,2) -- cycle;
	\fill[gray!50,nearly transparent] (4,2) -- (4,3) -- (6,3) -- (6,0) -- cycle;
	\fill[gray!50,nearly transparent] (4,5) -- (6,5) -- (6,3) -- (5,3) -- (4,4) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,2) circle (5pt);
	\fill (5,4) circle (5pt);
	\fill (1.5,5.5) circle (5pt);

	\node at (5.5,4.5) {$1$};
	\node at (6.5,6) {$2$};
	\node at (5.3,1.5) {$3$};
	\node at (6.5,0) {$4$};
	\node at (-.5,6) {$5$};
	\node at (2.1,5.5) {$6$};

	\node at (1,2) {\#21.1};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (1,5) -- (6,5);
	\draw[line width=1pt] (2,4) -- (4,4);
	\draw[line width=1pt] (3,6) -- (3,4);
	\draw[line width=1pt] (4,6) -- (4,4);
	\draw[line width=1pt] (4,4) -- (5,3);
	\draw[line width=1pt] (5,3) -- (6,3);
	\draw[line width=1pt] (5,3) -- (6,2);
	\draw[line width=1pt] (4,3) -- (5,3);
	\draw[line width=1pt] (3,4) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\draw[line width=1pt] (3,3) -- (3,4);
	\fill[gray!50,nearly transparent] (0,6) -- (3,6) -- (3,4) -- (2,4) -- cycle;
	\fill[gray!50,nearly transparent] (3,3) -- (3,4) -- (2,4) -- cycle;
	\fill[gray!50,nearly transparent] (4,2) -- (4,3) -- (6,3) -- (6,0) -- cycle;
	\fill[gray!50,nearly transparent] (4,5) -- (6,5) -- (6,3) -- (5,3) -- (4,4) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (5,2) circle (5pt);
	\fill (5,4) circle (5pt);
	\fill (1.5,5.5) circle (5pt);

	\node at (5.5,4.5) {$1$};
	\node at (6.5,6) {$2$};
	\node at (5.3,1.5) {$3$};
	\node at (6.5,0) {$4$};
	\node at (-.5,6) {$5$};
	\node at (2.1,5.5) {$6$};

	\node at (1,2) {\#21.2};

\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5]

	\draw[line width=1pt] (0,6) -- (6,6);
	\draw[line width=1pt] (6,6) -- (6,0);
	\draw[line width=1pt] (6,0) -- (0,6);
	\draw[line width=1pt] (1,5) -- (6,5);
	\draw[line width=1pt] (5,6) -- (5,1);
	\draw[line width=1pt] (2,4) -- (3,4);
	\draw[line width=1pt] (3,6) -- (3,4);
	\draw[line width=1pt] (3,4) -- (4,3);
	\draw[line width=1pt] (4,3) -- (4,2);
	\draw[line width=1pt] (4,3) -- (6,3);
	\draw[line width=1pt] (3,3) -- (4,3);
	\fill[gray!50,nearly transparent] (0,6) -- (3,6) -- (3,4) -- (2,4) -- (1,5) -- cycle;
	\fill[gray!50,nearly transparent] (6,0) -- (6,3) -- (4,3) -- (4,2) -- (5,1) -- cycle;
	\fill[gray!50,nearly transparent] (3,4) -- (3,5) -- (5,5) -- (5,3) -- (4,3) -- cycle;
	\fill[gray!50,nearly transparent] (3,3) -- (4,3) -- (4,2) -- cycle;
	\fill (6,0) circle (5pt);
	\fill (0,6) circle (5pt);
	\fill (6,6) circle (5pt);
	\fill (4,4) circle (5pt);
	\fill (1.5,5.5) circle (5pt);
	\fill (5.5,1.5) circle (5pt);

	\node at (6.5,6) {$1$};
	\node at (4.5,4.5) {$2$};
	\node at (6.5,0) {$3$};
	\node at (5.5,2.1) {$4$};
	\node at (-.5,6) {$5$};
	\node at (2.1,5.5) {$6$};

	\node at (1,2) {\#24.1};

\end{tikzpicture}
\\
\hline
\end{tabular}
